Parameterized safety verification of round-based shared-memory systems

We consider the parameterized verification problem for distributed algorithms where the goal is to develop techniques to prove the correctness of a given algorithm regardless of the number of participating processes. Motivated by an asynchronous binary consensus algorithm [J. Aspnes, Fast deterministic consensus in a noisy environment. Journal of Algorithms, 2002], we consider round-based distributed algorithms communicating with shared memory. A particular challenge in these systems is that 1) the number of processes is unbounded, and, more importantly, 2) there is a fresh set of registers at each round. A~verification algorithm thus needs to manage both sources of infinity. In this setting, we prove that the safety verification problem, which consists in deciding whether all possible executions avoid a given error state, is PSPACE-complete. For~negative instances of the safety verification problem, we~also provide exponential lower and upper bounds on the minimal number of processes needed for an error execution and on the minimal round on which the error state can be covered.

==> pictures/picture_binary_counter.tex <==
\begin{tikzpicture}[node distance = 3cm, auto]
\tikzstyle{every node}=[font=\footnotesize]
  \draw[rounded corners=2mm,dashed,fill=black!10] (0,-1.2) -| (1,2) -| (-3.5,-1.2) -- cycle;
\node (qi) [state] {$q_0$};
\node (qtick) [state] at (-2.5,0) {$\bctickstate$};
\node (q10) [state] at (3, 3) {$q_{1,0}$};
\node (q11) [state] at (7,3) {$q_{1,1}$};
\node (suspension) at (5, 2) {\large{$\dots$}};
\node (qi0) [state] at (3,0) {$q_{i,0}$};
\node (qi1) [state] at (7,0) {$q_{i,1}$};
\node (suspension) at (5, -1.2) {\large{$\dots$}};
\node (qm0) [state] at (3, -1.6) {$q_{m,0}$};
\node (qm1) [state, accepting] at (7, -1.6) {$\errorstate$};
\path [-stealth, thick]
	(qi) edge (qtick)
        (qi) edge (qi0)
        (qi) edge[dashed,-] +(30:1.73)
        (qi) edge[dashed,-] +(15:1.55)
	(qi) edge (q10)
        (qi) edge[dashed,-] +(-15:1.55)
	(qi) edge (qm0)
	(qi0) edge [loop above, align = center] node {$\readtrloc{\bcwait{i}}$ \\ 		$\writetr{}{\bcwait{i+1}}$ \\ $\incr$} ()	
	(qm0) edge [loop left, align = center] node {$\readtrloc{\bcwait{m}}$ \\ $\incr$} ()
	(qm0) edge node [align=center, below] {$\readtrloc{\bcmove{m}}$} (qm1)
    (q10) edge [bend left] node[align=center, above] {$\readtrloc{\bcmove{1}}$\\ $\writetr{}{\bcwait{2}}$\\ $\incr$} (q11)
	(q11) edge [align =center, bend left] node[above] {$\readtrloc{\bcmove{1}}$ \\ 
	$\writetr{}{\bcmove{2}}$ \\ $\incr$} (q10)
    (qi0) edge [align =center, bend left] node {$\readtrloc{\bcmove{i}}$ \\ 
	$\writetr{}{\bcwait{i+1}}$ \\ $\incr$} (qi1)
	(qi1) edge [align =center, bend left] node[above] {$\readtrloc{\bcmove{i}}$ \\ $\writetr{}{\bcmove{i+1}}$ \\ $\incr$} (qi0)    
	(qi1) edge [loop above, align = center] node[] {$\readtrloc{\bcwait{i}}$ \\ 		$\writetr{}{\bcwait{i+1}}$ \\ $\incr$} () 
        (qtick) edge [loop above, align = center] node[above] {$\writetr{}{\bcmove{1}}$ \\ $\incr$} ()
        (qi.-90) edge[latex'-] +(-90:4mm)
    ;
\end{tikzpicture}


==> pictures/picture_example_incompatibility.tex <==
\newcommand{\aincomp}{\mathsf{a}}
\newcommand{\bincomp}{\mathsf{b}}

\tikzstyle{loop}=[-latex',looseness=6]

\begin{tikzpicture}[node distance =1.5cm, auto]
  \tikzstyle{every node}=[font=\small]
\node (state0) [state] {$\astate_0$};
\node (state1) [state, left = of state0] {$\astate_1$};
\node (state2) [state, right = of state0] {$\astate_2$};
\node (state3) [state, right = of state2,yshift=1cm] {$\astate_3$};
\node (state4) [state, right = of state3] {$\astate_4$};
\node (state5) [state, right = of state2,yshift=-1cm] {$\astate_5$};
\node (state6) [state, right = of state5] {$\astate_6$};
\node (state7) [state, right = of state6] {$\errorstate$};

\path [-latex',thick]
	(state0) edge[loop above] node[above] {$\incr$} (state0)
    (state0) edge node[above] {$\writeact{}{\aincomp}$} (state1)
	(state0) edge node {$\incr$} (state2)
	(state2) edge node[above,yshift=.1cm,xshift=-.3cm] {$\writeact{}{\aincomp}$} (state3)
	(state3) edge node {$\readact{-1}{}{\datainit}$} (state4)
	(state2) edge node[below,yshift=-.1cm,xshift=-.3cm] {$\readact{-1}{}{\aincomp}$} (state5)
	(state5) edge node[below] {$\readact{0}{}{\datainit}$} (state6)
	(state4) edge[loop right] node[right] {$\writeact{}{\bincomp}$} (state4)
        (state6) edge node[below] {$\readact{0}{}{\bincomp}$} (state7)
        (state0.-90) edge[latex'-] +(-90:4mm)
;
        
\end{tikzpicture}


==> pictures/picture_exponential_cutoff.tex <==
\begin{tikzpicture}[node distance = 3cm, auto]
  \tikzstyle{every node}=[font=\footnotesize]
  \path[use as bounding box] (1,2.5) -- (-4.8,-2.5);
\draw[rounded corners=2mm,dashed,fill=black!10] (0,-1.2) -| (1,1.7) -| (-4.8,-1.2) -- cycle;
\node (qi) [state] {$q_0$};
\node (qtick) [state] at (-1.5,0) {$\bctickstate$};
\node (qsink) [state] at (-4.2,0) {$q_{\mathsf{sink}}$};

\path [-latex', thick]
	(qi) edge node[above] {} (qtick)
	(qtick) edge node[above] {$\writetr{}{\bcmove{1}}$} (qsink)
	(qtick) edge [loop above, align = center] node[above] {$\incr$} ()
        (qi.-90) edge[latex'-] +(-90:4mm)
;
\path[thick, dashed]
(qi) edge +(45:2.12)
(qi) edge +(30:1.73)
(qi) edge +(15:1.55)
(qi) edge +(0:1.5)
(qi) edge +(-15:1.55)
(qi) edge +(-30:1.73)
;
\end{tikzpicture}


==> pictures/picture_exponential_drift.tex <==
\newcommand{\distdrift}{2.8}
\begin{tikzpicture}[node distance = 2.5cm, auto]
\tikzstyle{every node}=[font=\footnotesize]
\path[use as bounding box] (1,2.5) -- (-5.4,-2.5);
\draw[rounded corners=2mm,dashed,fill=black!10] (0,-2.5) -| (1,2.5) -| (-6,-2.5) -- cycle;
\node (qi) [state] {$q_0$};
\node (qtick) [state] at (-1.5,0) {$\bctickstate$};
\node (qB) [state] at ($(qtick)+(135:\distdrift)$) {$q_B$};
\node (qC) [state] at ($(qB) + (-135:\distdrift)$) {$q_C$};
\node (qD) [state] at ($(qtick)+(-135:\distdrift)$) {$q_D$};
\node (qA) [state] at ($(qi) + (135:\distdrift)$)  {$q_A$}; 
\path [-stealth, thick]
	(qi) edge node[above] {$\incr$} (qtick)
	(qtick) edge node[below, sloped] {$\writetr{}{\mathsf{a}}$} (qB)
	(qtick) edge [loop below, align = center, sloped] node[below] {$\incr$} ()
	(qB) edge node[sloped, below] {$\readtr{-1}{}{\datainit}$} (qC)
	(qC) edge node[sloped, above] {$\readtr{-1}{}{\bcmove{1}}$} (qD)
	(qD) edge node[sloped, above] {$\writetr{}{\bcmove{1}}$} (qtick)
	(qi) edge node[sloped] {$\writetr{}{\bcmove{1}}$} (qA)
        (qi.-90) edge[latex'-] +(-90:4mm)
    ;
\path[thick, dashed]
(qi) edge +(45:2.12)
(qi) edge +(30:1.73)
(qi) edge +(15:1.55)
(qi) edge +(0:1.5)
(qi) edge +(-15:1.55)
(qi) edge +(-30:1.73)
;
\end{tikzpicture}


==> pictures/picture_full_protocol_qbf.tex <==
\begin{tikzpicture}[node distance = 1.2cm, auto]
\tikzstyle{every node}=[font=\small]
\node (qi) [state] {\large{$q_0$}}; 
\node (test) [state, rectangle, minimum size = 1cm] at (-3,2)
      {\begin{minipage}{1.5cm}
          \centering gadget $\qbftest{\psi}$\par\vskip-1mm
                     {\fontsize{6pt}{6pt}\selectfont
                       (Figure~\ref{fig_protocol_testing_formula_qbf})}
      \end{minipage}};
\node (suspensions) at (0,-2) {\Large{...}};
\node (g0) [state, rectangle, minimum size = 1cm] at (-3,-2)
      {\begin{minipage}{1.6cm}\centering
          \large{gadget $\qbfprotvar{0}$}\par\vskip-1mm
                     {\fontsize{6pt}{6pt}\selectfont
                       (Figure~\ref{fig:qbf_gadgets})}
      \end{minipage}}; 
\node (g2n-1) [state, rectangle, minimum size = 1cm] at (3,-2) 
      {\begin{minipage}{2.4cm}\centering
          \large{gadget $\qbfprotvar{2m-1}$}\par\vskip-1mm
                     {\fontsize{6pt}{6pt}\selectfont
                       (Figure~\ref{fig:qbf_gadgets})}
      \end{minipage}};
\node (qyes) [state, left = of test, xshift = -0.3cm] {$q_{\mathsf{yes}}$};
\node (qno) [state, right = of test, xshift = 0.3cm] {$q_{\mathsf{no}}$}; 
\node (qint) [state] at (3,2) {$q_{int}$};
\node (qf) [state, accepting] at (5.8,2) {$\errorstate$};
\path [-latex', thick]
        (qi.90) edge[latex'-] +(90:4mm)
	(qi) edge[bend right = 0] (g0.north)
	(qi) edge[bend left = 0]  (g2n-1.north)
	(qi) edge (test.south)
	(test) edge[bend left=20] node[above, pos = 0.4]{\textit{if yes}} (qyes)
	(qyes) edge[bend left=20] node[align = center, above, yshift = 0cm, xshift = -0.1cm]{$\incr$ \\ $\writetr{}{\qbfyes{0}}$ } (test)
	(test) edge[bend right=20] node[above, pos = 0.4]{\textit{if no}} (qno)
	(qno) edge[bend right=20] node[align = center, above, yshift = 0cm, xshift = 0.1cm]{ $\incr$ \\ $\writetr{}{\qbfno{0}}$} (test)
	(qi) edge (qint.south west)
	(qint) edge[loop above] node[above]{$\incr$} ()
	(qint) edge node{$\readtrloc{\qbfyes{2m}}$} (qf);
	]
\path[dashed,thick]
(qi) edge (-1.2,-2+0.6)
(qi) edge (1.2,-2+0.6)
(qi) edge (0, -2+0.6);
\end{tikzpicture}


==> pictures/picture_protocol_aspnes.tex <==
\newcommand{\distaspnes}{0.7cm}
\begin{tikzpicture}[node distance = 1.75cm, auto, state/.style =
			{circle,draw, inner sep=2pt}]
	\tikzstyle{every node}=[font=\footnotesize]
	\node (p0init) [state, initial, initial text ={}] {$\aspinit{0}$};
	\node (p1init) [state, initial, initial text ={}, below = of p0init, yshift = -1cm] {$\aspinit{1}$};
	\node (p0reading) [state, right = of p0init, yshift = -\distaspnes] {$\aspreading{0}$};
	\node (p1reading) [state, right = of p1init, yshift = \distaspnes] {$\aspreading{1}$};
	\node (p0confirmed) [state, right = of p0reading, xshift=0.5cm, yshift = \distaspnes] {$\aspconfirmed{0}$};
	\node (p1confirmed) [state, right = of p1reading, xshift=0.5cm, yshift = -\distaspnes] {$\aspconfirmed{1}$};
	\node (p0written) [state, right = of p0confirmed,xshift=0.5cm] {$\aspwritten{0}$};
	\node (p1written) [state, right = of p1confirmed,xshift=0.5cm] {$\aspwritten{1}$};
	\node (res0) [state, right = of p0written, xshift = 1.3cm] {$\aspres{0}$};
	\node (res1) [state, right = of p1written, xshift = 1.3cm] {$\aspres{1}$};
	\node (p0tonext) [state, above = of p0reading, xshift = 1cm, yshift=-0.5cm] {$\asptonext{0}$};
	\node (p1tonext) [state, below = of p1reading, xshift = 1cm, yshift=0.5cm] {$\asptonext{1}$};
	\path [-stealth, thick]
	(p0init) edge node {$\readact{0}{\aspzero}{\asptop}$} (p0confirmed)
	(p1init) edge node[below] {$\readact{0}{\aspone}{\asptop}$} (p1confirmed)
	(p0init) edge[sloped] node[below] {$\readact{0}{\aspzero}{\aspbot}$} (p0reading)
	(p1init) edge[sloped] node[inner sep=1pt, above, yshift = 0.1cm] {$\readact{0}{\aspone}{\aspbot}$} (p1reading)
	(p0reading) edge[sloped] node[below, pos = 0.5] {$\readact{0}{\aspone}{\aspbot}$} (p0confirmed)
	(p1reading) edge[sloped] node[inner sep=0pt, above, pos = 0.5, yshift = 0.1cm] {$\readact{0}{\aspzero}{\aspbot}$} (p1confirmed)
	(p0reading) edge[bend left = 15] node[right, yshift = 0.1cm, pos = 0.8] {$\readact{0}{\aspone}{\asptop}$} (p1confirmed)
	(p1reading) edge[bend right = 15] node[right, pos = 0.8] {$\readact{0}{\aspzero}{\asptop}$} (p0confirmed)
	(p0confirmed) edge node[below,pos=0.5] {$\writeact{\aspzero}{\asptop}$} (p0written)
	(p1confirmed) edge node {$\writeact{\aspone}{\asptop}$} (p1written)
	(p0written) edge [bend right = 12] node[above, pos=0.2, yshift = 0.2cm, xshift=0.8cm] {$k = 0 \lor \readact{-1}{\aspone}{\asptop}$} (p0tonext)
	(p1written) edge [bend left = 12] node[xshift=0.2cm, pos=0.4, yshift=0.2cm] {$k = 0 \lor \readact{-1}{\aspzero}{\asptop}$} (p1tonext)
	(p0tonext) edge [bend right = 12] node[above, yshift = 0.0cm, xshift=-0.2cm]{$\incr$} (p0init)
	(p1tonext) edge [bend left = 12] node[yshift=0.1cm]{$\incr$} (p1init)
	(p0written) edge node[below]{$k >0 \land \readact{-1}{\aspone}{\aspbot}$} (res0)
	(p1written) edge node{$k >0 \land \readact{-1}{\aspzero}{\aspbot}$} (res1)

	;
	\draw[dashed,gray] (-0.8,-1.68) -- (11,-1.68);
	\draw[gray] node at (-0.4,-1.3)  {$p=0$};
	\draw[gray] node at (-0.4,-2.15)  {$p=1$};
\end{tikzpicture}


==> pictures/picture_qbf_gadget_exists.tex <==
\begin{tikzpicture}[node distance =3.5cm, auto]
\tikzstyle{every node}=[font=\small]
\node (q0) [state, minimum size = 1cm] {$q_{\false,i}$};
\node (q1) [state, right = of q0,minimum size = 1cm] {$q_{\true,i}$};

\path [-stealth, thick]
     (q0.180) edge[latex'-] +(180:4mm)
(q0) edge [loop above, align = center]  node {$\writetr{}{\qbfvar{\neg x_i}}$ \\ $\incr$ \\ $\readtrloc{\qbfwait{i}}$ \\ $\writetr{}{\qbfwait{i+1}}$ 
    }()
    (q0) edge [loop below, align = center] node {$\writetr{}{\qbfvar{\neg x_i}}$ \\ $\incr$  \\ $\readtrloc{\qbfyes{i}}$ \\ $\writetr{}{\qbfyes{i+1}}$} ()
    (q0) edge [align = center, bend left = 60] node {$\writetr{}{\qbfvar{\neg x_i}}$ \\ $\incr$ \\ $\readtrloc{\qbfno{i}}$ \\ $\writetr{}{\qbfwait{i+1}}$} (q1)
    (q1) edge [loop above, align = center] node {$\writetr{}{\qbfvar{x_i}}$ \\ $\incr$ \\ $\readtrloc{\qbfwait{i}}$ \\ $\writetr{}{\qbfwait{i+1}}$}()
    (q1) edge [align = center] node[yshift = 0.9cm] {$\writetr{}{\qbfvar{x_i}}$ \\ $\incr$ \\ $\readtrloc{\qbfyes{i}}$ \\ $\writetr{}{\qbfyes{i+1}}$} (q0)
    (q1) edge [bend left = 60, align = center] node {$\writetr{}{\qbfvar{x_i}}$ \\ $\incr$ \\ $\readtrloc{\qbfno{i}}$ \\ $\writetr{}{\qbfno{i+1}}$} (q0)
    ;
\end{tikzpicture}


==> pictures/picture_qbf_gadget_forall.tex <==
\begin{tikzpicture}[node distance = 3.5cm, auto]
\tikzstyle{every node}=[font=\small]
\node (q0) [state, minimum size = 1cm] {$q_{\false,i}$};
\node (q1) [state, right = of q0, minimum size = 1cm] {$q_{\true,i}$};

\path [-latex', thick]
     (q0.180) edge[latex'-] +(180:4mm)
    (q0) edge [loop above, align = center]  node {$\writetr{}{\qbfvar{x_i}}$ \\  $\incr$ \\ $\readtrloc{\qbfwait{i}}$ \\ $\writetr{}{\qbfwait{i+1}}$
    }()
    (q0) edge [loop below, align = center] node {$\writetr{}{\qbfvar{x_i}}$ \\ $\incr $ \\ $\readtrloc{\qbfno{i}}$ \\ $\writetr{}{\qbfno{i+1}}$} ()
    (q0) edge [align = center, bend left = 60] node { $\writetr{}{\qbfvar{x_i}}$ \\ $\incr$ \\ $\readtrloc{\qbfyes{i}}$ \\ $\writetr{}{\qbfwait{i+1}}$} (q1)
    (q1) edge [loop above, align = center] node {$\writetr{}{\qbfvar{\neg x_i}}$ \\ $\incr$ \\ $\readtrloc{\qbfwait{i}}$ \\ $\writetr{}{\qbfwait{i+1}}$}()
    (q1) edge [align = center] node[yshift = 0.9cm] {$\writetr{}{\qbfvar{\neg x_i}}$ \\ $\incr$ \\ $\readtrloc{\qbfyes{i}}$ \\ $\writetr{}{\qbfyes{i+1}}$} (q0)
    (q1) edge [bend left = 60, align = center] node {$\writetr{}{\qbfvar{\neg x_i}}$ \\ $\incr$ \\ $\readtrloc{\qbfno{i}}$ \\ $\writetr{}{\qbfno{i+1}}$} (q0)
    ;
\end{tikzpicture}




==> pictures/picture_testing_formula.tex <==
\begin{tikzpicture}[node distance = 2cm, auto]
\tikzstyle{every node}=[font=\small]
\node (q0) [state] {\large{$\qbftestinit{\psi}$}};%
\node (q1) [state, right = of qi]  {\large{$q_1$}};
\node (q2) [state, right = of q1] {\large{$q_2$}}; 
\node (suspensions) [state,draw=none,right = of q2] {\Large{...}};
\node (qyes) [state, right = of suspensions] {\large{$q_{\mathsf{yes}}$}};
\node (qno) [state, below = of q2, yshift = 0cm] {\large{$q_{\mathsf{no}}$}};
\path [-latex', thick]
        (q0.90) edge[latex'-] +(90:4mm)
	(q0) edge [bend left] node[align= center, above, yshift = -0.05cm]{$\readtrloc{\qbfvar{a_1}}$} (q1)
	(q0) edge node[align= center, above, yshift = -0.1cm]{$\readtrloc{\qbfvar{b_1}}$} (q1)
	(q0) edge [bend right] node[align= center, above, yshift = -0.1cm]{$\readtrloc{\qbfvar{c_1}}$} (q1)
	
	(q1) edge [bend left] node[align= center, above, , yshift = -0.05cm]{$\readtrloc{\qbfvar{a_2}}$} (q2)
	(q1) edge node[align= center, above, yshift = -0.1cm]{$\readtrloc{\qbfvar{b_2}}$} (q2)
	(q1) edge [bend right] node[align= center, above, yshift = -0.1cm]{$\readtrloc{\qbfvar{c_2}}$} (q2)
	(q2) edge [dashed, bend left] (suspensions)
	(q2) edge[dashed]  (suspensions)
	(q2) edge [dashed, bend right] (suspensions)
	(suspensions) edge [dashed, bend left] (qyes)
	(suspensions) edge[dashed]  (qyes)
	(suspensions) edge [dashed, bend right] (qyes)
 	(q0) edge [align = center, bend right = 30] node[below, pos = 0.3, xshift = -0.5cm] {$\readtrloc{\qbfvar{\neg a_1}}$ \\ $\readtrloc{\qbfvar{\neg b_1}}$ \\ $\readtrloc{\qbfvar{\neg c_1}}$} (qno)
 	(q1) edge [align = center] node[left, xshift = -0.4cm] {$\readtrloc{\qbfvar{\neg a_2}}$ \\ $\readtrloc{\qbfvar{\neg b_2}}$ \\ $\readtrloc{\qbfvar{\neg c_2}}$} (qno)
 	(q2) edge [align = center] node[right, xshift = 0cm] {$\readtrloc{\qbfvar{\neg a_3}}$ \\ $\readtrloc{\qbfvar{\neg b_3}}$ \\ $\readtrloc{\qbfvar{\neg c_3}}$} (qno)
 	(suspensions) edge [dashed, bend left=45] (qno)
    ;
\end{tikzpicture}

